Improving Algorithmic Trading for BESS on Intraday Electricity Markets through Distributional Price Forecasts

Grid-scale battery energy storage systems (BESS) are becoming increasingly important in short-term energy markets, where they help balance fluctuations in variable renewable generation. In many countries, the continuous intraday market is the most important wholesale market for BESS to monetize their flexibility. In this paper, we propose an extension to the myopic rolling intrinsic policy that incorporates intraday price forecasts tailored specifically to the BESS trading problem. While a large literature addresses intraday price forecasting, most existing work focuses on volume-weighted prices during the last hours of trading and consequently fails to capture the features most relevant to BESS trading. Our approach addresses this gap by introducing a novel target variable derived from the limit order book and its dynamics. The resulting forecasts are designed to inform the optimization about future profit opportunities while preserving computational efficiency and avoiding the burden of full stochastic optimization. In a realistic high-frequency simulation setting covering 2023 and 2024, our method improves profits by up to 42% over the naive rolling intrinsic formulation. We further analyze the relationship between forecast accuracy, stability, and financial performance, establishing a clear inverse relationship between accuracy and stability. Finally, we find evidence that BESS size and duration jointly influence both overall profitability and the marginal benefit of incorporating forecasts.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
Battery Size (MWh) & \multicolumn{3}{c}{10} & \multicolumn{3}{c}{25} & \multicolumn{3}{c}{50} & \multicolumn{3}{c}{100} \\
Duration (h) & 1 & 2 & 4 & 1 & 2 & 4 & 1 & 2 & 4 & 1 & 2 & 4 \\
\midrule
No Forecast & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 577.54} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 432.88} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 282.13} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 1,249.94} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 946.30} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 630.67} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 2,231.98} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 1,670.03} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 1,140.49} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 3,776.17} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 2,867.03} & {\cellcolor[HTML]{F7FBFF} \color[HTML]{000000} 2,001.03} \\
ID1 & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 1,937.37} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 1,272.97} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 776.52} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 4,417.39} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 2,967.35} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 1,864.08} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 8,525.10} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 5,763.10} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 3,581.07} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 16,126.05} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 10,951.41} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 6,942.16} \\
ID3 & {\cellcolor[HTML]{084990} \color[HTML]{F1F1F1} 1,809.15} & {\cellcolor[HTML]{084C95} \color[HTML]{F1F1F1} 1,183.95} & {\cellcolor[HTML]{084184} \color[HTML]{F1F1F1} 744.98} & {\cellcolor[HTML]{08458A} \color[HTML]{F1F1F1} 4,161.93} & {\cellcolor[HTML]{08478D} \color[HTML]{F1F1F1} 2,786.40} & {\cellcolor[HTML]{084082} \color[HTML]{F1F1F1} 1,791.75} & {\cellcolor[HTML]{08488E} \color[HTML]{F1F1F1} 7,935.53} & {\cellcolor[HTML]{084A91} \color[HTML]{F1F1F1} 5,354.36} & {\cellcolor[HTML]{083B7C} \color[HTML]{F1F1F1} 3,474.57} & {\cellcolor[HTML]{084D96} \color[HTML]{F1F1F1} 14,741.63} & {\cellcolor[HTML]{08488E} \color[HTML]{F1F1F1} 10,219.17} & {\cellcolor[HTML]{083B7C} \color[HTML]{F1F1F1} 6,724.93} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
 &  & \multicolumn{3}{r}{10 MWh} & \multicolumn{3}{r}{25 MWh} & \multicolumn{3}{r}{50 MWh} & \multicolumn{3}{r}{100 MWh} \\
 &  & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 \\
\midrule
\multirow[c]{9}{*}{Naive Day-Ahead} & $\alpha$=10 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 283.24 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 411.95 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 395.85 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 569.30 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 985.21 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 974.41 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 978.19 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 1840.57 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 1903.80 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 1620.62 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 3464.26 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 3670.92 \\
 & $\alpha$=20 & {\cellcolor[HTML]{E8F6E4}} \color[HTML]{000000} 320.23 & {\cellcolor[HTML]{F0F9ED}} \color[HTML]{000000} 423.22 & {\cellcolor[HTML]{EDF8EA}} \color[HTML]{000000} 403.29 & {\cellcolor[HTML]{F0F9ED}} \color[HTML]{000000} 612.78 & {\cellcolor[HTML]{F2FAF0}} \color[HTML]{000000} 1003.52 & {\cellcolor[HTML]{EFF9EC}} \color[HTML]{000000} 988.74 & {\cellcolor[HTML]{E5F5E1}} \color[HTML]{000000} 1188.02 & {\cellcolor[HTML]{EDF8EA}} \color[HTML]{000000} 1914.04 & {\cellcolor[HTML]{F0F9ED}} \color[HTML]{000000} 1929.27 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 1962.87 & {\cellcolor[HTML]{EEF8EA}} \color[HTML]{000000} 3597.63 & {\cellcolor[HTML]{F0F9EC}} \color[HTML]{000000} 3721.60 \\
 & $\alpha$=30 & {\cellcolor[HTML]{E5F5E1}} \color[HTML]{000000} 327.77 & {\cellcolor[HTML]{E8F6E3}} \color[HTML]{000000} 436.39 & {\cellcolor[HTML]{E8F6E3}} \color[HTML]{000000} 407.80 & {\cellcolor[HTML]{E5F5E0}} \color[HTML]{000000} 678.66 & {\cellcolor[HTML]{ECF8E8}} \color[HTML]{000000} 1027.57 & {\cellcolor[HTML]{E7F6E3}} \color[HTML]{000000} 1003.38 & {\cellcolor[HTML]{E1F3DC}} \color[HTML]{000000} 1218.22 & {\cellcolor[HTML]{E7F6E3}} \color[HTML]{000000} 1957.41 & {\cellcolor[HTML]{E2F4DD}} \color[HTML]{000000} 1973.04 & {\cellcolor[HTML]{E4F5DF}} \color[HTML]{000000} 2064.45 & {\cellcolor[HTML]{E7F6E2}} \color[HTML]{000000} 3694.95 & {\cellcolor[HTML]{E5F5E0}} \color[HTML]{000000} 3796.29 \\
 & $\alpha$=40 & {\cellcolor[HTML]{D3EECD}} \color[HTML]{000000} 356.39 & {\cellcolor[HTML]{D2EDCC}} \color[HTML]{000000} 458.23 & {\cellcolor[HTML]{C8E9C1}} \color[HTML]{000000} 423.20 & {\cellcolor[HTML]{D4EECE}} \color[HTML]{000000} 740.41 & {\cellcolor[HTML]{D7EFD1}} \color[HTML]{000000} 1083.28 & {\cellcolor[HTML]{CBEBC5}} \color[HTML]{000000} 1034.71 & {\cellcolor[HTML]{D8F0D2}} \color[HTML]{000000} 1285.92 & {\cellcolor[HTML]{CFECC9}} \color[HTML]{000000} 2066.47 & {\cellcolor[HTML]{C3E7BC}} \color[HTML]{000000} 2035.30 & {\cellcolor[HTML]{D1EDCB}} \color[HTML]{000000} 2322.77 & {\cellcolor[HTML]{D2EDCC}} \color[HTML]{000000} 3877.72 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 3921.30 \\
 & $\alpha$=50 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 379.92 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 469.11 & {\cellcolor[HTML]{BBE4B4}} \color[HTML]{000000} 428.06 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 784.68 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 1119.13 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 1041.69 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 1427.08 & {\cellcolor[HTML]{B8E3B2}} \color[HTML]{000000} 2155.88 & {\cellcolor[HTML]{BCE4B5}} \color[HTML]{000000} 2048.58 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 2486.51 & {\cellcolor[HTML]{C0E6B9}} \color[HTML]{000000} 4024.80 & {\cellcolor[HTML]{B7E2B1}} \color[HTML]{000000} 3969.69 \\
 & $\alpha$=60 & {\cellcolor[HTML]{A5DB9F}} \color[HTML]{000000} 414.07 & {\cellcolor[HTML]{A0D99B}} \color[HTML]{000000} 496.03 & {\cellcolor[HTML]{9CD797}} \color[HTML]{000000} 438.65 & {\cellcolor[HTML]{AEDEA7}} \color[HTML]{000000} 856.90 & {\cellcolor[HTML]{ABDDA5}} \color[HTML]{000000} 1166.15 & {\cellcolor[HTML]{A7DBA0}} \color[HTML]{000000} 1067.20 & {\cellcolor[HTML]{A7DBA0}} \color[HTML]{000000} 1579.62 & {\cellcolor[HTML]{97D492}} \color[HTML]{000000} 2266.95 & {\cellcolor[HTML]{A9DCA3}} \color[HTML]{000000} 2078.97 & {\cellcolor[HTML]{A3DA9D}} \color[HTML]{000000} 2868.40 & {\cellcolor[HTML]{9CD797}} \color[HTML]{000000} 4251.90 & {\cellcolor[HTML]{A3DA9D}} \color[HTML]{000000} 4034.97 \\
 & $\alpha$=70 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 451.52 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 514.11 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 445.35 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 967.98 & {\cellcolor[HTML]{8ACE88}} \color[HTML]{000000} 1216.81 & {\cellcolor[HTML]{90D18D}} \color[HTML]{000000} 1084.03 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 1803.85 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 2352.91 & {\cellcolor[HTML]{95D391}} \color[HTML]{000000} 2108.02 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 3196.04 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 4430.16 & {\cellcolor[HTML]{95D391}} \color[HTML]{000000} 4073.56 \\
 & $\alpha$=80 & {\cellcolor[HTML]{6ABF71}} \color[HTML]{000000} 472.14 & {\cellcolor[HTML]{73C476}} \color[HTML]{000000} 524.71 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 447.80 & {\cellcolor[HTML]{70C274}} \color[HTML]{000000} 1007.45 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 1243.40 & {\cellcolor[HTML]{86CC85}} \color[HTML]{000000} 1091.22 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 1906.59 & {\cellcolor[HTML]{6BC072}} \color[HTML]{000000} 2387.61 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 2128.28 & {\cellcolor[HTML]{62BB6D}} \color[HTML]{F1F1F1} 3454.25 & {\cellcolor[HTML]{6EC173}} \color[HTML]{000000} 4505.94 & {\cellcolor[HTML]{8ACE88}} \color[HTML]{000000} 4106.23 \\
 & $\alpha$=90 & {\cellcolor[HTML]{53B466}} \color[HTML]{F1F1F1} 493.01 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 531.03 & {\cellcolor[HTML]{76C578}} \color[HTML]{000000} 450.34 & {\cellcolor[HTML]{53B466}} \color[HTML]{F1F1F1} 1068.53 & {\cellcolor[HTML]{6DC072}} \color[HTML]{000000} 1259.69 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 1092.50 & {\cellcolor[HTML]{40AA5D}} \color[HTML]{F1F1F1} 2031.85 & {\cellcolor[HTML]{55B567}} \color[HTML]{F1F1F1} 2444.94 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 2135.42 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 3661.47 & {\cellcolor[HTML]{5BB86A}} \color[HTML]{F1F1F1} 4597.97 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 4130.05 \\
\multirow[c]{9}{*}{Naive Intraday} & $\alpha$=10 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 332.47 & {\cellcolor[HTML]{CCEBC6}} \color[HTML]{000000} 463.02 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 424.52 & {\cellcolor[HTML]{D7EFD1}} \color[HTML]{000000} 730.17 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 1121.82 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 1040.13 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 1428.71 & {\cellcolor[HTML]{B6E2AF}} \color[HTML]{000000} 2164.43 & {\cellcolor[HTML]{C0E6B9}} \color[HTML]{000000} 2042.69 & {\cellcolor[HTML]{B5E1AE}} \color[HTML]{000000} 2667.56 & {\cellcolor[HTML]{AADDA4}} \color[HTML]{000000} 4165.00 & {\cellcolor[HTML]{B8E3B2}} \color[HTML]{000000} 3966.08 \\
 & $\alpha$=20 & {\cellcolor[HTML]{B4E1AD}} \color[HTML]{000000} 396.36 & {\cellcolor[HTML]{A2D99C}} \color[HTML]{000000} 495.15 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 446.26 & {\cellcolor[HTML]{AADDA4}} \color[HTML]{000000} 867.42 & {\cellcolor[HTML]{98D594}} \color[HTML]{000000} 1196.02 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 1091.98 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 1642.96 & {\cellcolor[HTML]{83CB82}} \color[HTML]{000000} 2322.23 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 2127.78 & {\cellcolor[HTML]{86CC85}} \color[HTML]{000000} 3140.90 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 4457.85 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 4140.75 \\
 & $\alpha$=30 & {\cellcolor[HTML]{9BD696}} \color[HTML]{000000} 424.78 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 511.96 & {\cellcolor[HTML]{52B365}} \color[HTML]{F1F1F1} 460.63 & {\cellcolor[HTML]{90D18D}} \color[HTML]{000000} 933.51 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 1244.79 & {\cellcolor[HTML]{55B567}} \color[HTML]{F1F1F1} 1123.70 & {\cellcolor[HTML]{76C578}} \color[HTML]{000000} 1806.80 & {\cellcolor[HTML]{65BD6F}} \color[HTML]{F1F1F1} 2403.92 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 2203.97 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 3420.28 & {\cellcolor[HTML]{58B668}} \color[HTML]{F1F1F1} 4616.58 & {\cellcolor[HTML]{43AC5E}} \color[HTML]{F1F1F1} 4283.88 \\
 & $\alpha$=40 & {\cellcolor[HTML]{6BC072}} \color[HTML]{000000} 471.15 & {\cellcolor[HTML]{52B365}} \color[HTML]{F1F1F1} 543.04 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 468.82 & {\cellcolor[HTML]{70C274}} \color[HTML]{000000} 1005.88 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 1301.71 & {\cellcolor[HTML]{37A055}} \color[HTML]{F1F1F1} 1146.37 & {\cellcolor[HTML]{68BE70}} \color[HTML]{000000} 1869.66 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 2516.82 & {\cellcolor[HTML]{359E53}} \color[HTML]{F1F1F1} 2241.95 & {\cellcolor[HTML]{50B264}} \color[HTML]{F1F1F1} 3598.72 & {\cellcolor[HTML]{3BA458}} \color[HTML]{F1F1F1} 4783.92 & {\cellcolor[HTML]{2E964D}} \color[HTML]{F1F1F1} 4365.87 \\
 & $\alpha$=50 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 498.99 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 559.07 & {\cellcolor[HTML]{258D47}} \color[HTML]{F1F1F1} 477.65 & {\cellcolor[HTML]{48AE60}} \color[HTML]{F1F1F1} 1090.45 & {\cellcolor[HTML]{329B51}} \color[HTML]{F1F1F1} 1347.25 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 1163.07 & {\cellcolor[HTML]{45AD5F}} \color[HTML]{F1F1F1} 2013.31 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 2575.26 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 2270.98 & {\cellcolor[HTML]{3FA95C}} \color[HTML]{F1F1F1} 3751.24 & {\cellcolor[HTML]{2F974E}} \color[HTML]{F1F1F1} 4883.99 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 4399.60 \\
 & $\alpha$=60 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 534.39 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 576.16 & {\cellcolor[HTML]{218944}} \color[HTML]{F1F1F1} 479.57 & {\cellcolor[HTML]{2C944C}} \color[HTML]{F1F1F1} 1181.33 & {\cellcolor[HTML]{208843}} \color[HTML]{F1F1F1} 1386.74 & {\cellcolor[HTML]{228A44}} \color[HTML]{F1F1F1} 1168.56 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 2187.26 & {\cellcolor[HTML]{1D8640}} \color[HTML]{F1F1F1} 2649.90 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 2265.47 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 4088.99 & {\cellcolor[HTML]{1D8640}} \color[HTML]{F1F1F1} 5024.28 & {\cellcolor[HTML]{258D47}} \color[HTML]{F1F1F1} 4400.31 \\
 & $\alpha$=70 & {\cellcolor[HTML]{0B7734}} \color[HTML]{F1F1F1} 583.66 & {\cellcolor[HTML]{157F3B}} \color[HTML]{F1F1F1} 590.58 & {\cellcolor[HTML]{228A44}} \color[HTML]{F1F1F1} 479.08 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 1282.23 & {\cellcolor[HTML]{0E7936}} \color[HTML]{F1F1F1} 1420.49 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 1168.22 & {\cellcolor[HTML]{0B7734}} \color[HTML]{F1F1F1} 2383.71 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 2694.67 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 2265.27 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 4417.09 & {\cellcolor[HTML]{097532}} \color[HTML]{F1F1F1} 5167.63 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 4409.53 \\
 & $\alpha$=80 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 598.72 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 593.87 & {\cellcolor[HTML]{2E964D}} \color[HTML]{F1F1F1} 473.96 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 1328.58 & {\cellcolor[HTML]{097532}} \color[HTML]{F1F1F1} 1430.62 & {\cellcolor[HTML]{319A50}} \color[HTML]{F1F1F1} 1152.27 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 2483.95 & {\cellcolor[HTML]{077331}} \color[HTML]{F1F1F1} 2735.46 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 2253.48 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 4665.64 & {\cellcolor[HTML]{016E2D}} \color[HTML]{F1F1F1} 5225.42 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 4361.11 \\
 & $\alpha$=90 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 609.25 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 593.27 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 468.81 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 1374.74 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 1422.17 & {\cellcolor[HTML]{3AA357}} \color[HTML]{F1F1F1} 1143.75 & {\cellcolor[HTML]{005522}} \color[HTML]{F1F1F1} 2569.01 & {\cellcolor[HTML]{097532}} \color[HTML]{F1F1F1} 2726.26 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 2226.06 & {\cellcolor[HTML]{005020}} \color[HTML]{F1F1F1} 4868.21 & {\cellcolor[HTML]{026F2E}} \color[HTML]{F1F1F1} 5214.97 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 4306.69 \\
\multirow[c]{9}{*}{OLS} & $\alpha$=10 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 481.37 & {\cellcolor[HTML]{63BC6E}} \color[HTML]{F1F1F1} 533.12 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 454.93 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 1084.16 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 1277.95 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 1116.03 & {\cellcolor[HTML]{6BC072}} \color[HTML]{000000} 1858.04 & {\cellcolor[HTML]{5DB96B}} \color[HTML]{F1F1F1} 2425.42 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 2179.22 & {\cellcolor[HTML]{5AB769}} \color[HTML]{F1F1F1} 3521.25 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 4581.56 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 4215.48 \\
 & $\alpha$=20 & {\cellcolor[HTML]{4DB163}} \color[HTML]{F1F1F1} 498.70 & {\cellcolor[HTML]{40AA5D}} \color[HTML]{F1F1F1} 552.79 & {\cellcolor[HTML]{3EA75A}} \color[HTML]{F1F1F1} 466.46 & {\cellcolor[HTML]{42AB5D}} \color[HTML]{F1F1F1} 1106.15 & {\cellcolor[HTML]{45AD5F}} \color[HTML]{F1F1F1} 1309.52 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 1140.79 & {\cellcolor[HTML]{50B264}} \color[HTML]{F1F1F1} 1967.64 & {\cellcolor[HTML]{43AC5E}} \color[HTML]{F1F1F1} 2490.25 & {\cellcolor[HTML]{3CA559}} \color[HTML]{F1F1F1} 2227.59 & {\cellcolor[HTML]{46AE60}} \color[HTML]{F1F1F1} 3676.56 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 4684.69 & {\cellcolor[HTML]{38A156}} \color[HTML]{F1F1F1} 4323.91 \\
 & $\alpha$=30 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 534.31 & {\cellcolor[HTML]{258D47}} \color[HTML]{F1F1F1} 577.90 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 483.16 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 1167.70 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 1370.64 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 1179.44 & {\cellcolor[HTML]{369F54}} \color[HTML]{F1F1F1} 2101.89 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 2612.88 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 2310.15 & {\cellcolor[HTML]{3CA559}} \color[HTML]{F1F1F1} 3795.63 & {\cellcolor[HTML]{2C944C}} \color[HTML]{F1F1F1} 4909.75 & {\cellcolor[HTML]{19833E}} \color[HTML]{F1F1F1} 4443.97 \\
 & $\alpha$=40 & {\cellcolor[HTML]{248C46}} \color[HTML]{F1F1F1} 552.04 & {\cellcolor[HTML]{157F3B}} \color[HTML]{F1F1F1} 591.12 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 496.54 & {\cellcolor[HTML]{248C46}} \color[HTML]{F1F1F1} 1209.07 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 1411.38 & {\cellcolor[HTML]{006428}} \color[HTML]{F1F1F1} 1207.58 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 2191.89 & {\cellcolor[HTML]{117B38}} \color[HTML]{F1F1F1} 2698.57 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 2353.51 & {\cellcolor[HTML]{319A50}} \color[HTML]{F1F1F1} 3942.05 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 5101.91 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 4572.54 \\
 & $\alpha$=50 & {\cellcolor[HTML]{1F8742}} \color[HTML]{F1F1F1} 558.11 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 598.09 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 497.64 & {\cellcolor[HTML]{218944}} \color[HTML]{F1F1F1} 1217.91 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 1422.75 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 1208.98 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 2188.61 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 2702.19 & {\cellcolor[HTML]{005C25}} \color[HTML]{F1F1F1} 2366.41 & {\cellcolor[HTML]{29914A}} \color[HTML]{F1F1F1} 4066.18 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 5135.18 & {\cellcolor[HTML]{005C25}} \color[HTML]{F1F1F1} 4582.93 \\
 & $\alpha$=60 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 597.59 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 621.61 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 506.43 & {\cellcolor[HTML]{067230}} \color[HTML]{F1F1F1} 1302.60 & {\cellcolor[HTML]{005723}} \color[HTML]{F1F1F1} 1481.66 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 1233.05 & {\cellcolor[HTML]{117B38}} \color[HTML]{F1F1F1} 2347.40 & {\cellcolor[HTML]{005723}} \color[HTML]{F1F1F1} 2826.53 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 2405.40 & {\cellcolor[HTML]{147E3A}} \color[HTML]{F1F1F1} 4326.51 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 5295.29 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 4658.68 \\
 & $\alpha$=70 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 615.61 & {\cellcolor[HTML]{00481D}} \color[HTML]{F1F1F1} 632.95 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 503.67 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 1373.63 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 1512.33 & {\cellcolor[HTML]{004D1F}} \color[HTML]{F1F1F1} 1224.97 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 2527.94 & {\cellcolor[HTML]{00471C}} \color[HTML]{F1F1F1} 2880.30 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 2392.23 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 4607.93 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 5491.09 & {\cellcolor[HTML]{004E1F}} \color[HTML]{F1F1F1} 4627.44 \\
 & $\alpha$=80 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 634.70 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 635.99 & {\cellcolor[HTML]{005221}} \color[HTML]{F1F1F1} 501.34 & {\cellcolor[HTML]{00491D}} \color[HTML]{F1F1F1} 1415.17 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 1513.61 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 1210.72 & {\cellcolor[HTML]{00481D}} \color[HTML]{F1F1F1} 2636.58 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 2891.99 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 2357.95 & {\cellcolor[HTML]{004E1F}} \color[HTML]{F1F1F1} 4875.49 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 5485.13 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 4567.62 \\
 & $\alpha$=90 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 643.89 & {\cellcolor[HTML]{00481D}} \color[HTML]{F1F1F1} 632.71 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 493.52 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 1428.73 & {\cellcolor[HTML]{004A1E}} \color[HTML]{F1F1F1} 1502.07 & {\cellcolor[HTML]{026F2E}} \color[HTML]{F1F1F1} 1197.79 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 2660.02 & {\cellcolor[HTML]{00471C}} \color[HTML]{F1F1F1} 2880.11 & {\cellcolor[HTML]{067230}} \color[HTML]{F1F1F1} 2331.50 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 4992.17 & {\cellcolor[HTML]{00471C}} \color[HTML]{F1F1F1} 5474.67 & {\cellcolor[HTML]{077331}} \color[HTML]{F1F1F1} 4509.48 \\
\multirow[c]{9}{*}{LASSO} & $\alpha$=10 & {\cellcolor[HTML]{CEECC8}} \color[HTML]{000000} 362.69 & {\cellcolor[HTML]{C3E7BC}} \color[HTML]{000000} 470.69 & {\cellcolor[HTML]{BBE4B4}} \color[HTML]{000000} 428.05 & {\cellcolor[HTML]{BAE3B3}} \color[HTML]{000000} 823.32 & {\cellcolor[HTML]{C8E9C1}} \color[HTML]{000000} 1115.39 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 1041.50 & {\cellcolor[HTML]{B8E3B2}} \color[HTML]{000000} 1480.23 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 2111.43 & {\cellcolor[HTML]{C3E7BC}} \color[HTML]{000000} 2036.11 & {\cellcolor[HTML]{B4E1AD}} \color[HTML]{000000} 2685.96 & {\cellcolor[HTML]{BEE5B8}} \color[HTML]{000000} 4027.41 & {\cellcolor[HTML]{BDE5B6}} \color[HTML]{000000} 3951.06 \\
 & $\alpha$=20 & {\cellcolor[HTML]{B1E0AB}} \color[HTML]{000000} 399.17 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 500.79 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 448.29 & {\cellcolor[HTML]{A8DCA2}} \color[HTML]{000000} 873.58 & {\cellcolor[HTML]{9CD797}} \color[HTML]{000000} 1191.46 & {\cellcolor[HTML]{88CE87}} \color[HTML]{000000} 1088.99 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 1643.41 & {\cellcolor[HTML]{9BD696}} \color[HTML]{000000} 2252.64 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 2141.27 & {\cellcolor[HTML]{A3DA9D}} \color[HTML]{000000} 2859.18 & {\cellcolor[HTML]{9FD899}} \color[HTML]{000000} 4238.46 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 4134.00 \\
 & $\alpha$=30 & {\cellcolor[HTML]{8ED08B}} \color[HTML]{000000} 438.19 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 535.10 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 477.18 & {\cellcolor[HTML]{8BCF89}} \color[HTML]{000000} 944.55 & {\cellcolor[HTML]{62BB6D}} \color[HTML]{F1F1F1} 1274.10 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 1163.97 & {\cellcolor[HTML]{91D28E}} \color[HTML]{000000} 1687.58 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 2416.10 & {\cellcolor[HTML]{2F974E}} \color[HTML]{F1F1F1} 2254.82 & {\cellcolor[HTML]{9BD696}} \color[HTML]{000000} 2948.21 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 4543.56 & {\cellcolor[HTML]{369F54}} \color[HTML]{F1F1F1} 4332.23 \\
 & $\alpha$=40 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 451.64 & {\cellcolor[HTML]{3AA357}} \color[HTML]{F1F1F1} 558.27 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 486.29 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 974.42 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 1333.06 & {\cellcolor[HTML]{16803C}} \color[HTML]{F1F1F1} 1180.19 & {\cellcolor[HTML]{7CC87C}} \color[HTML]{000000} 1784.49 & {\cellcolor[HTML]{3CA559}} \color[HTML]{F1F1F1} 2521.21 & {\cellcolor[HTML]{0E7936}} \color[HTML]{F1F1F1} 2316.29 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 3263.77 & {\cellcolor[HTML]{3EA75A}} \color[HTML]{F1F1F1} 4761.94 & {\cellcolor[HTML]{18823D}} \color[HTML]{F1F1F1} 4450.15 \\
 & $\alpha$=50 & {\cellcolor[HTML]{53B466}} \color[HTML]{F1F1F1} 491.83 & {\cellcolor[HTML]{2D954D}} \color[HTML]{F1F1F1} 571.07 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 494.82 & {\cellcolor[HTML]{46AE60}} \color[HTML]{F1F1F1} 1095.59 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 1369.42 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 1203.12 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 1995.73 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 2628.23 & {\cellcolor[HTML]{00682A}} \color[HTML]{F1F1F1} 2349.83 & {\cellcolor[HTML]{58B668}} \color[HTML]{F1F1F1} 3537.08 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 4941.87 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 4565.99 \\
 & $\alpha$=60 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 547.54 & {\cellcolor[HTML]{05712F}} \color[HTML]{F1F1F1} 603.66 & {\cellcolor[HTML]{005723}} \color[HTML]{F1F1F1} 499.54 & {\cellcolor[HTML]{208843}} \color[HTML]{F1F1F1} 1222.73 & {\cellcolor[HTML]{0A7633}} \color[HTML]{F1F1F1} 1427.30 & {\cellcolor[HTML]{005C25}} \color[HTML]{F1F1F1} 1213.03 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 2187.17 & {\cellcolor[HTML]{087432}} \color[HTML]{F1F1F1} 2729.09 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 2362.94 & {\cellcolor[HTML]{309950}} \color[HTML]{F1F1F1} 3958.13 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 5124.05 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 4576.52 \\
 & $\alpha$=70 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 575.91 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 615.05 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 498.75 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 1281.00 & {\cellcolor[HTML]{006B2B}} \color[HTML]{F1F1F1} 1450.93 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 1211.85 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 2332.98 & {\cellcolor[HTML]{006C2C}} \color[HTML]{F1F1F1} 2763.40 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 2361.90 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 4291.03 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 5271.83 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 4557.03 \\
 & $\alpha$=80 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 602.81 & {\cellcolor[HTML]{005221}} \color[HTML]{F1F1F1} 626.07 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 495.09 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 1349.37 & {\cellcolor[HTML]{005522}} \color[HTML]{F1F1F1} 1485.55 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 1204.90 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 2481.99 & {\cellcolor[HTML]{005522}} \color[HTML]{F1F1F1} 2835.58 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 2359.14 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 4559.95 & {\cellcolor[HTML]{005622}} \color[HTML]{F1F1F1} 5376.28 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 4557.63 \\
 & $\alpha$=90 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 619.00 & {\cellcolor[HTML]{004D1F}} \color[HTML]{F1F1F1} 629.47 & {\cellcolor[HTML]{026F2E}} \color[HTML]{F1F1F1} 491.55 & {\cellcolor[HTML]{005020}} \color[HTML]{F1F1F1} 1398.41 & {\cellcolor[HTML]{005020}} \color[HTML]{F1F1F1} 1493.07 & {\cellcolor[HTML]{067230}} \color[HTML]{F1F1F1} 1194.94 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 2519.20 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 2820.61 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 2320.44 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 4708.54 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 5356.02 & {\cellcolor[HTML]{0E7936}} \color[HTML]{F1F1F1} 4483.03 \\
\bottomrule
\end{tabular}

    } \\[1em]
    \adjustbox{width=\textwidth}{
        \begin{tabular}{llcccccccccccc}
\toprule
 &  & \multicolumn{3}{r}{10 MWh} & \multicolumn{3}{r}{25 MWh} & \multicolumn{3}{r}{50 MWh} & \multicolumn{3}{r}{100 MWh} \\
 &  & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 \\
\midrule
\multirow[c]{9}{*}{Perfect Foresight} & $\alpha$=10 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 3096.87 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 1974.61 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 1172.70 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 7071.31 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 4658.90 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 2845.32 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 13201.53 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 8899.22 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 5492.71 & {\cellcolor[HTML]{005120}} \color[HTML]{F1F1F1} 23968.92 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 16857.02 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 10661.60 \\
 & $\alpha$=20 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 2973.77 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 1883.86 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 1127.97 & {\cellcolor[HTML]{005B25}} \color[HTML]{F1F1F1} 6887.79 & {\cellcolor[HTML]{00682A}} \color[HTML]{F1F1F1} 4481.45 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 2744.59 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 13077.06 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 8704.57 & {\cellcolor[HTML]{006428}} \color[HTML]{F1F1F1} 5320.49 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 24284.65 & {\cellcolor[HTML]{005622}} \color[HTML]{F1F1F1} 16532.68 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 10376.23 \\
 & $\alpha$=30 & {\cellcolor[HTML]{1C8540}} \color[HTML]{F1F1F1} 2836.49 & {\cellcolor[HTML]{218944}} \color[HTML]{F1F1F1} 1799.73 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 1072.27 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 6608.56 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 4317.54 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 2610.76 & {\cellcolor[HTML]{087432}} \color[HTML]{F1F1F1} 12485.57 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 8322.61 & {\cellcolor[HTML]{1E8741}} \color[HTML]{F1F1F1} 5084.98 & {\cellcolor[HTML]{03702E}} \color[HTML]{F1F1F1} 23177.11 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 15783.61 & {\cellcolor[HTML]{1A843F}} \color[HTML]{F1F1F1} 9925.48 \\
 & $\alpha$=40 & {\cellcolor[HTML]{45AD5F}} \color[HTML]{F1F1F1} 2647.55 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 1686.46 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 1020.08 & {\cellcolor[HTML]{40AA5D}} \color[HTML]{F1F1F1} 6123.82 & {\cellcolor[HTML]{3FA95C}} \color[HTML]{F1F1F1} 4060.20 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 2477.94 & {\cellcolor[HTML]{369F54}} \color[HTML]{F1F1F1} 11668.26 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 7870.12 & {\cellcolor[HTML]{42AB5D}} \color[HTML]{F1F1F1} 4837.15 & {\cellcolor[HTML]{2E964D}} \color[HTML]{F1F1F1} 21929.78 & {\cellcolor[HTML]{319A50}} \color[HTML]{F1F1F1} 15128.19 & {\cellcolor[HTML]{3FA85B}} \color[HTML]{F1F1F1} 9445.16 \\
 & $\alpha$=50 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 2469.11 & {\cellcolor[HTML]{7AC77B}} \color[HTML]{000000} 1601.95 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 968.55 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 5760.07 & {\cellcolor[HTML]{75C477}} \color[HTML]{000000} 3843.91 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 2354.62 & {\cellcolor[HTML]{73C476}} \color[HTML]{000000} 10900.22 & {\cellcolor[HTML]{72C375}} \color[HTML]{000000} 7414.40 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 4599.48 & {\cellcolor[HTML]{6EC173}} \color[HTML]{000000} 20380.67 & {\cellcolor[HTML]{6DC072}} \color[HTML]{000000} 14176.45 & {\cellcolor[HTML]{73C476}} \color[HTML]{000000} 9012.64 \\
 & $\alpha$=60 & {\cellcolor[HTML]{AADDA4}} \color[HTML]{000000} 2334.70 & {\cellcolor[HTML]{ACDEA6}} \color[HTML]{000000} 1497.77 & {\cellcolor[HTML]{B0DFAA}} \color[HTML]{000000} 914.78 & {\cellcolor[HTML]{9ED798}} \color[HTML]{000000} 5506.07 & {\cellcolor[HTML]{A0D99B}} \color[HTML]{000000} 3646.71 & {\cellcolor[HTML]{AEDEA7}} \color[HTML]{000000} 2229.16 & {\cellcolor[HTML]{98D594}} \color[HTML]{000000} 10432.01 & {\cellcolor[HTML]{A2D99C}} \color[HTML]{000000} 7013.14 & {\cellcolor[HTML]{A9DCA3}} \color[HTML]{000000} 4362.90 & {\cellcolor[HTML]{98D594}} \color[HTML]{000000} 19474.95 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 13493.19 & {\cellcolor[HTML]{A8DCA2}} \color[HTML]{000000} 8520.25 \\
 & $\alpha$=70 & {\cellcolor[HTML]{CEECC8}} \color[HTML]{000000} 2189.20 & {\cellcolor[HTML]{D1EDCB}} \color[HTML]{000000} 1406.73 & {\cellcolor[HTML]{D3EECD}} \color[HTML]{000000} 866.91 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 5161.10 & {\cellcolor[HTML]{CEECC8}} \color[HTML]{000000} 3398.92 & {\cellcolor[HTML]{D0EDCA}} \color[HTML]{000000} 2117.75 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 9809.39 & {\cellcolor[HTML]{CBEBC5}} \color[HTML]{000000} 6584.67 & {\cellcolor[HTML]{CDECC7}} \color[HTML]{000000} 4144.26 & {\cellcolor[HTML]{C0E6B9}} \color[HTML]{000000} 18495.32 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 12722.13 & {\cellcolor[HTML]{CCEBC6}} \color[HTML]{000000} 8098.14 \\
 & $\alpha$=80 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 2045.67 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 1325.05 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 826.52 & {\cellcolor[HTML]{E4F5DF}} \color[HTML]{000000} 4858.75 & {\cellcolor[HTML]{E8F6E4}} \color[HTML]{000000} 3204.34 & {\cellcolor[HTML]{EAF7E6}} \color[HTML]{000000} 2005.46 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 9205.89 & {\cellcolor[HTML]{E5F5E1}} \color[HTML]{000000} 6256.25 & {\cellcolor[HTML]{E7F6E3}} \color[HTML]{000000} 3943.01 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 17352.82 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 12033.05 & {\cellcolor[HTML]{E6F5E1}} \color[HTML]{000000} 7737.22 \\
 & $\alpha$=90 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 1929.35 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 1255.26 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 789.03 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 4522.55 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 3038.58 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 1920.61 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 8573.86 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 5889.62 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 3750.91 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 16274.05 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 11279.21 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 7345.85 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
 &  & \multicolumn{3}{r}{10 MWh} & \multicolumn{3}{r}{25 MWh} & \multicolumn{3}{r}{50 MWh} & \multicolumn{3}{r}{100 MWh} \\
 &  & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 \\
\midrule
\multirow[c]{9}{*}{Naive Day-Ahead} & $\alpha$=10 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 28.32 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 41.20 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 39.59 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 22.77 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 39.41 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 38.98 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 19.56 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 36.81 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 38.08 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 16.21 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 34.64 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 36.71 \\
 & $\alpha$=20 & {\cellcolor[HTML]{E8F6E4}} \color[HTML]{000000} 32.02 & {\cellcolor[HTML]{F0F9ED}} \color[HTML]{000000} 42.32 & {\cellcolor[HTML]{EDF8EA}} \color[HTML]{000000} 40.33 & {\cellcolor[HTML]{F0F9ED}} \color[HTML]{000000} 24.51 & {\cellcolor[HTML]{F2FAF0}} \color[HTML]{000000} 40.14 & {\cellcolor[HTML]{EFF9EC}} \color[HTML]{000000} 39.55 & {\cellcolor[HTML]{E5F5E1}} \color[HTML]{000000} 23.76 & {\cellcolor[HTML]{EDF8EA}} \color[HTML]{000000} 38.28 & {\cellcolor[HTML]{F0F9ED}} \color[HTML]{000000} 38.59 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 19.63 & {\cellcolor[HTML]{EEF8EA}} \color[HTML]{000000} 35.98 & {\cellcolor[HTML]{F0F9EC}} \color[HTML]{000000} 37.22 \\
 & $\alpha$=30 & {\cellcolor[HTML]{E5F5E1}} \color[HTML]{000000} 32.78 & {\cellcolor[HTML]{E8F6E3}} \color[HTML]{000000} 43.64 & {\cellcolor[HTML]{E8F6E3}} \color[HTML]{000000} 40.78 & {\cellcolor[HTML]{E5F5E0}} \color[HTML]{000000} 27.15 & {\cellcolor[HTML]{ECF8E8}} \color[HTML]{000000} 41.10 & {\cellcolor[HTML]{E7F6E3}} \color[HTML]{000000} 40.14 & {\cellcolor[HTML]{E1F3DC}} \color[HTML]{000000} 24.36 & {\cellcolor[HTML]{E7F6E3}} \color[HTML]{000000} 39.15 & {\cellcolor[HTML]{E2F4DD}} \color[HTML]{000000} 39.46 & {\cellcolor[HTML]{E4F5DF}} \color[HTML]{000000} 20.64 & {\cellcolor[HTML]{E7F6E2}} \color[HTML]{000000} 36.95 & {\cellcolor[HTML]{E5F5E0}} \color[HTML]{000000} 37.96 \\
 & $\alpha$=40 & {\cellcolor[HTML]{D3EECD}} \color[HTML]{000000} 35.64 & {\cellcolor[HTML]{D2EDCC}} \color[HTML]{000000} 45.82 & {\cellcolor[HTML]{C8E9C1}} \color[HTML]{000000} 42.32 & {\cellcolor[HTML]{D4EECE}} \color[HTML]{000000} 29.62 & {\cellcolor[HTML]{D7EFD1}} \color[HTML]{000000} 43.33 & {\cellcolor[HTML]{CBEBC5}} \color[HTML]{000000} 41.39 & {\cellcolor[HTML]{D8F0D2}} \color[HTML]{000000} 25.72 & {\cellcolor[HTML]{CFECC9}} \color[HTML]{000000} 41.33 & {\cellcolor[HTML]{C3E7BC}} \color[HTML]{000000} 40.71 & {\cellcolor[HTML]{D1EDCB}} \color[HTML]{000000} 23.23 & {\cellcolor[HTML]{D2EDCC}} \color[HTML]{000000} 38.78 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 39.21 \\
 & $\alpha$=50 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 37.99 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 46.91 & {\cellcolor[HTML]{BBE4B4}} \color[HTML]{000000} 42.81 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 31.39 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 44.77 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 41.67 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 28.54 & {\cellcolor[HTML]{B8E3B2}} \color[HTML]{000000} 43.12 & {\cellcolor[HTML]{BCE4B5}} \color[HTML]{000000} 40.97 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 24.87 & {\cellcolor[HTML]{C0E6B9}} \color[HTML]{000000} 40.25 & {\cellcolor[HTML]{B7E2B1}} \color[HTML]{000000} 39.70 \\
 & $\alpha$=60 & {\cellcolor[HTML]{A5DB9F}} \color[HTML]{000000} 41.41 & {\cellcolor[HTML]{A0D99B}} \color[HTML]{000000} 49.60 & {\cellcolor[HTML]{9CD797}} \color[HTML]{000000} 43.86 & {\cellcolor[HTML]{AEDEA7}} \color[HTML]{000000} 34.28 & {\cellcolor[HTML]{ABDDA5}} \color[HTML]{000000} 46.65 & {\cellcolor[HTML]{A7DBA0}} \color[HTML]{000000} 42.69 & {\cellcolor[HTML]{A7DBA0}} \color[HTML]{000000} 31.59 & {\cellcolor[HTML]{97D492}} \color[HTML]{000000} 45.34 & {\cellcolor[HTML]{A9DCA3}} \color[HTML]{000000} 41.58 & {\cellcolor[HTML]{A3DA9D}} \color[HTML]{000000} 28.68 & {\cellcolor[HTML]{9CD797}} \color[HTML]{000000} 42.52 & {\cellcolor[HTML]{A3DA9D}} \color[HTML]{000000} 40.35 \\
 & $\alpha$=70 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 45.15 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 51.41 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 44.54 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 38.72 & {\cellcolor[HTML]{8ACE88}} \color[HTML]{000000} 48.67 & {\cellcolor[HTML]{90D18D}} \color[HTML]{000000} 43.36 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 36.08 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 47.06 & {\cellcolor[HTML]{95D391}} \color[HTML]{000000} 42.16 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 31.96 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 44.30 & {\cellcolor[HTML]{95D391}} \color[HTML]{000000} 40.74 \\
 & $\alpha$=80 & {\cellcolor[HTML]{6ABF71}} \color[HTML]{000000} 47.21 & {\cellcolor[HTML]{73C476}} \color[HTML]{000000} 52.47 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 44.78 & {\cellcolor[HTML]{70C274}} \color[HTML]{000000} 40.30 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 49.74 & {\cellcolor[HTML]{86CC85}} \color[HTML]{000000} 43.65 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 38.13 & {\cellcolor[HTML]{6BC072}} \color[HTML]{000000} 47.75 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 42.57 & {\cellcolor[HTML]{62BB6D}} \color[HTML]{F1F1F1} 34.54 & {\cellcolor[HTML]{6EC173}} \color[HTML]{000000} 45.06 & {\cellcolor[HTML]{8ACE88}} \color[HTML]{000000} 41.06 \\
 & $\alpha$=90 & {\cellcolor[HTML]{53B466}} \color[HTML]{F1F1F1} 49.30 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 53.10 & {\cellcolor[HTML]{76C578}} \color[HTML]{000000} 45.03 & {\cellcolor[HTML]{53B466}} \color[HTML]{F1F1F1} 42.74 & {\cellcolor[HTML]{6DC072}} \color[HTML]{000000} 50.39 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 43.70 & {\cellcolor[HTML]{40AA5D}} \color[HTML]{F1F1F1} 40.64 & {\cellcolor[HTML]{55B567}} \color[HTML]{F1F1F1} 48.90 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 42.71 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 36.61 & {\cellcolor[HTML]{5BB86A}} \color[HTML]{F1F1F1} 45.98 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 41.30 \\
\multirow[c]{9}{*}{Naive Intraday} & $\alpha$=10 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 33.25 & {\cellcolor[HTML]{CCEBC6}} \color[HTML]{000000} 46.30 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 42.45 & {\cellcolor[HTML]{D7EFD1}} \color[HTML]{000000} 29.21 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 44.87 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 41.61 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 28.57 & {\cellcolor[HTML]{B6E2AF}} \color[HTML]{000000} 43.29 & {\cellcolor[HTML]{C0E6B9}} \color[HTML]{000000} 40.85 & {\cellcolor[HTML]{B5E1AE}} \color[HTML]{000000} 26.68 & {\cellcolor[HTML]{AADDA4}} \color[HTML]{000000} 41.65 & {\cellcolor[HTML]{B8E3B2}} \color[HTML]{000000} 39.66 \\
 & $\alpha$=20 & {\cellcolor[HTML]{B4E1AD}} \color[HTML]{000000} 39.64 & {\cellcolor[HTML]{A2D99C}} \color[HTML]{000000} 49.52 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 44.63 & {\cellcolor[HTML]{AADDA4}} \color[HTML]{000000} 34.70 & {\cellcolor[HTML]{98D594}} \color[HTML]{000000} 47.84 & {\cellcolor[HTML]{84CC83}} \color[HTML]{000000} 43.68 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 32.86 & {\cellcolor[HTML]{83CB82}} \color[HTML]{000000} 46.44 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 42.56 & {\cellcolor[HTML]{86CC85}} \color[HTML]{000000} 31.41 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 44.58 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 41.41 \\
 & $\alpha$=30 & {\cellcolor[HTML]{9BD696}} \color[HTML]{000000} 42.48 & {\cellcolor[HTML]{87CD86}} \color[HTML]{000000} 51.20 & {\cellcolor[HTML]{52B365}} \color[HTML]{F1F1F1} 46.06 & {\cellcolor[HTML]{90D18D}} \color[HTML]{000000} 37.34 & {\cellcolor[HTML]{78C679}} \color[HTML]{000000} 49.79 & {\cellcolor[HTML]{55B567}} \color[HTML]{F1F1F1} 44.95 & {\cellcolor[HTML]{76C578}} \color[HTML]{000000} 36.14 & {\cellcolor[HTML]{65BD6F}} \color[HTML]{F1F1F1} 48.08 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 44.08 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 34.20 & {\cellcolor[HTML]{58B668}} \color[HTML]{F1F1F1} 46.17 & {\cellcolor[HTML]{43AC5E}} \color[HTML]{F1F1F1} 42.84 \\
 & $\alpha$=40 & {\cellcolor[HTML]{6BC072}} \color[HTML]{000000} 47.11 & {\cellcolor[HTML]{52B365}} \color[HTML]{F1F1F1} 54.30 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 46.88 & {\cellcolor[HTML]{70C274}} \color[HTML]{000000} 40.24 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 52.07 & {\cellcolor[HTML]{37A055}} \color[HTML]{F1F1F1} 45.85 & {\cellcolor[HTML]{68BE70}} \color[HTML]{000000} 37.39 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 50.34 & {\cellcolor[HTML]{359E53}} \color[HTML]{F1F1F1} 44.84 & {\cellcolor[HTML]{50B264}} \color[HTML]{F1F1F1} 35.99 & {\cellcolor[HTML]{3BA458}} \color[HTML]{F1F1F1} 47.84 & {\cellcolor[HTML]{2E964D}} \color[HTML]{F1F1F1} 43.66 \\
 & $\alpha$=50 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 49.90 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 55.91 & {\cellcolor[HTML]{258D47}} \color[HTML]{F1F1F1} 47.77 & {\cellcolor[HTML]{48AE60}} \color[HTML]{F1F1F1} 43.62 & {\cellcolor[HTML]{329B51}} \color[HTML]{F1F1F1} 53.89 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 46.52 & {\cellcolor[HTML]{45AD5F}} \color[HTML]{F1F1F1} 40.27 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 51.51 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 45.42 & {\cellcolor[HTML]{3FA95C}} \color[HTML]{F1F1F1} 37.51 & {\cellcolor[HTML]{2F974E}} \color[HTML]{F1F1F1} 48.84 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 44.00 \\
 & $\alpha$=60 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 53.44 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 57.62 & {\cellcolor[HTML]{218944}} \color[HTML]{F1F1F1} 47.96 & {\cellcolor[HTML]{2C944C}} \color[HTML]{F1F1F1} 47.25 & {\cellcolor[HTML]{208843}} \color[HTML]{F1F1F1} 55.47 & {\cellcolor[HTML]{228A44}} \color[HTML]{F1F1F1} 46.74 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 43.75 & {\cellcolor[HTML]{1D8640}} \color[HTML]{F1F1F1} 53.00 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 45.31 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 40.89 & {\cellcolor[HTML]{1D8640}} \color[HTML]{F1F1F1} 50.24 & {\cellcolor[HTML]{258D47}} \color[HTML]{F1F1F1} 44.00 \\
 & $\alpha$=70 & {\cellcolor[HTML]{0B7734}} \color[HTML]{F1F1F1} 58.37 & {\cellcolor[HTML]{157F3B}} \color[HTML]{F1F1F1} 59.06 & {\cellcolor[HTML]{228A44}} \color[HTML]{F1F1F1} 47.91 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 51.29 & {\cellcolor[HTML]{0E7936}} \color[HTML]{F1F1F1} 56.82 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 46.73 & {\cellcolor[HTML]{0B7734}} \color[HTML]{F1F1F1} 47.67 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 53.89 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 45.31 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 44.17 & {\cellcolor[HTML]{097532}} \color[HTML]{F1F1F1} 51.68 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 44.10 \\
 & $\alpha$=80 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 59.87 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 59.39 & {\cellcolor[HTML]{2E964D}} \color[HTML]{F1F1F1} 47.40 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 53.14 & {\cellcolor[HTML]{097532}} \color[HTML]{F1F1F1} 57.22 & {\cellcolor[HTML]{319A50}} \color[HTML]{F1F1F1} 46.09 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 49.68 & {\cellcolor[HTML]{077331}} \color[HTML]{F1F1F1} 54.71 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 45.07 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 46.66 & {\cellcolor[HTML]{016E2D}} \color[HTML]{F1F1F1} 52.25 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 43.61 \\
 & $\alpha$=90 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 60.92 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 59.33 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 46.88 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 54.99 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 56.89 & {\cellcolor[HTML]{3AA357}} \color[HTML]{F1F1F1} 45.75 & {\cellcolor[HTML]{005522}} \color[HTML]{F1F1F1} 51.38 & {\cellcolor[HTML]{097532}} \color[HTML]{F1F1F1} 54.53 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 44.52 & {\cellcolor[HTML]{005020}} \color[HTML]{F1F1F1} 48.68 & {\cellcolor[HTML]{026F2E}} \color[HTML]{F1F1F1} 52.15 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 43.07 \\
\multirow[c]{9}{*}{OLS} & $\alpha$=10 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 48.14 & {\cellcolor[HTML]{63BC6E}} \color[HTML]{F1F1F1} 53.31 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 45.49 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 43.37 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 51.12 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 44.64 & {\cellcolor[HTML]{6BC072}} \color[HTML]{000000} 37.16 & {\cellcolor[HTML]{5DB96B}} \color[HTML]{F1F1F1} 48.51 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 43.58 & {\cellcolor[HTML]{5AB769}} \color[HTML]{F1F1F1} 35.21 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 45.82 & {\cellcolor[HTML]{5EB96B}} \color[HTML]{F1F1F1} 42.15 \\
 & $\alpha$=20 & {\cellcolor[HTML]{4DB163}} \color[HTML]{F1F1F1} 49.87 & {\cellcolor[HTML]{40AA5D}} \color[HTML]{F1F1F1} 55.28 & {\cellcolor[HTML]{3EA75A}} \color[HTML]{F1F1F1} 46.65 & {\cellcolor[HTML]{42AB5D}} \color[HTML]{F1F1F1} 44.25 & {\cellcolor[HTML]{45AD5F}} \color[HTML]{F1F1F1} 52.38 & {\cellcolor[HTML]{3DA65A}} \color[HTML]{F1F1F1} 45.63 & {\cellcolor[HTML]{50B264}} \color[HTML]{F1F1F1} 39.35 & {\cellcolor[HTML]{43AC5E}} \color[HTML]{F1F1F1} 49.80 & {\cellcolor[HTML]{3CA559}} \color[HTML]{F1F1F1} 44.55 & {\cellcolor[HTML]{46AE60}} \color[HTML]{F1F1F1} 36.77 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 46.85 & {\cellcolor[HTML]{38A156}} \color[HTML]{F1F1F1} 43.24 \\
 & $\alpha$=30 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 53.43 & {\cellcolor[HTML]{258D47}} \color[HTML]{F1F1F1} 57.79 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 48.32 & {\cellcolor[HTML]{2F984F}} \color[HTML]{F1F1F1} 46.71 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 54.83 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 47.18 & {\cellcolor[HTML]{369F54}} \color[HTML]{F1F1F1} 42.04 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 52.26 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 46.20 & {\cellcolor[HTML]{3CA559}} \color[HTML]{F1F1F1} 37.96 & {\cellcolor[HTML]{2C944C}} \color[HTML]{F1F1F1} 49.10 & {\cellcolor[HTML]{19833E}} \color[HTML]{F1F1F1} 44.44 \\
 & $\alpha$=40 & {\cellcolor[HTML]{248C46}} \color[HTML]{F1F1F1} 55.20 & {\cellcolor[HTML]{157F3B}} \color[HTML]{F1F1F1} 59.11 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 49.65 & {\cellcolor[HTML]{248C46}} \color[HTML]{F1F1F1} 48.36 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 56.46 & {\cellcolor[HTML]{006428}} \color[HTML]{F1F1F1} 48.30 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 43.84 & {\cellcolor[HTML]{117B38}} \color[HTML]{F1F1F1} 53.97 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 47.07 & {\cellcolor[HTML]{319A50}} \color[HTML]{F1F1F1} 39.42 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 51.02 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 45.73 \\
 & $\alpha$=50 & {\cellcolor[HTML]{1F8742}} \color[HTML]{F1F1F1} 55.81 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 59.81 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 49.76 & {\cellcolor[HTML]{218944}} \color[HTML]{F1F1F1} 48.72 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 56.91 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 48.36 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 43.77 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 54.04 & {\cellcolor[HTML]{005C25}} \color[HTML]{F1F1F1} 47.33 & {\cellcolor[HTML]{29914A}} \color[HTML]{F1F1F1} 40.66 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 51.35 & {\cellcolor[HTML]{005C25}} \color[HTML]{F1F1F1} 45.83 \\
 & $\alpha$=60 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 59.76 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 62.16 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 50.64 & {\cellcolor[HTML]{067230}} \color[HTML]{F1F1F1} 52.10 & {\cellcolor[HTML]{005723}} \color[HTML]{F1F1F1} 59.27 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 49.32 & {\cellcolor[HTML]{117B38}} \color[HTML]{F1F1F1} 46.95 & {\cellcolor[HTML]{005723}} \color[HTML]{F1F1F1} 56.53 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 48.11 & {\cellcolor[HTML]{147E3A}} \color[HTML]{F1F1F1} 43.27 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 52.95 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 46.59 \\
 & $\alpha$=70 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 61.56 & {\cellcolor[HTML]{00481D}} \color[HTML]{F1F1F1} 63.30 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 50.37 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 54.95 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 60.49 & {\cellcolor[HTML]{004D1F}} \color[HTML]{F1F1F1} 49.00 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 50.56 & {\cellcolor[HTML]{00471C}} \color[HTML]{F1F1F1} 57.61 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 47.84 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 46.08 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 54.91 & {\cellcolor[HTML]{004E1F}} \color[HTML]{F1F1F1} 46.27 \\
 & $\alpha$=80 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 63.47 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 63.60 & {\cellcolor[HTML]{005221}} \color[HTML]{F1F1F1} 50.13 & {\cellcolor[HTML]{00491D}} \color[HTML]{F1F1F1} 56.61 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 60.54 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 48.43 & {\cellcolor[HTML]{00481D}} \color[HTML]{F1F1F1} 52.73 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 57.84 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 47.16 & {\cellcolor[HTML]{004E1F}} \color[HTML]{F1F1F1} 48.75 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 54.85 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 45.68 \\
 & $\alpha$=90 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 64.39 & {\cellcolor[HTML]{00481D}} \color[HTML]{F1F1F1} 63.27 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 49.35 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 57.15 & {\cellcolor[HTML]{004A1E}} \color[HTML]{F1F1F1} 60.08 & {\cellcolor[HTML]{026F2E}} \color[HTML]{F1F1F1} 47.91 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 53.20 & {\cellcolor[HTML]{00471C}} \color[HTML]{F1F1F1} 57.60 & {\cellcolor[HTML]{067230}} \color[HTML]{F1F1F1} 46.63 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 49.92 & {\cellcolor[HTML]{00471C}} \color[HTML]{F1F1F1} 54.75 & {\cellcolor[HTML]{077331}} \color[HTML]{F1F1F1} 45.09 \\
\multirow[c]{9}{*}{LASSO} & $\alpha$=10 & {\cellcolor[HTML]{CEECC8}} \color[HTML]{000000} 36.27 & {\cellcolor[HTML]{C3E7BC}} \color[HTML]{000000} 47.07 & {\cellcolor[HTML]{BBE4B4}} \color[HTML]{000000} 42.80 & {\cellcolor[HTML]{BAE3B3}} \color[HTML]{000000} 32.93 & {\cellcolor[HTML]{C8E9C1}} \color[HTML]{000000} 44.62 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 41.66 & {\cellcolor[HTML]{B8E3B2}} \color[HTML]{000000} 29.60 & {\cellcolor[HTML]{C6E8BF}} \color[HTML]{000000} 42.23 & {\cellcolor[HTML]{C3E7BC}} \color[HTML]{000000} 40.72 & {\cellcolor[HTML]{B4E1AD}} \color[HTML]{000000} 26.86 & {\cellcolor[HTML]{BEE5B8}} \color[HTML]{000000} 40.27 & {\cellcolor[HTML]{BDE5B6}} \color[HTML]{000000} 39.51 \\
 & $\alpha$=20 & {\cellcolor[HTML]{B1E0AB}} \color[HTML]{000000} 39.92 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 50.08 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 44.83 & {\cellcolor[HTML]{A8DCA2}} \color[HTML]{000000} 34.94 & {\cellcolor[HTML]{9CD797}} \color[HTML]{000000} 47.66 & {\cellcolor[HTML]{88CE87}} \color[HTML]{000000} 43.56 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 32.87 & {\cellcolor[HTML]{9BD696}} \color[HTML]{000000} 45.05 & {\cellcolor[HTML]{7DC87E}} \color[HTML]{000000} 42.83 & {\cellcolor[HTML]{A3DA9D}} \color[HTML]{000000} 28.59 & {\cellcolor[HTML]{9FD899}} \color[HTML]{000000} 42.38 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 41.34 \\
 & $\alpha$=30 & {\cellcolor[HTML]{8ED08B}} \color[HTML]{000000} 43.82 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 53.51 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 47.72 & {\cellcolor[HTML]{8BCF89}} \color[HTML]{000000} 37.78 & {\cellcolor[HTML]{62BB6D}} \color[HTML]{F1F1F1} 50.96 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 46.56 & {\cellcolor[HTML]{91D28E}} \color[HTML]{000000} 33.75 & {\cellcolor[HTML]{60BA6C}} \color[HTML]{F1F1F1} 48.32 & {\cellcolor[HTML]{2F974E}} \color[HTML]{F1F1F1} 45.10 & {\cellcolor[HTML]{9BD696}} \color[HTML]{000000} 29.48 & {\cellcolor[HTML]{66BD6F}} \color[HTML]{F1F1F1} 45.44 & {\cellcolor[HTML]{369F54}} \color[HTML]{F1F1F1} 43.32 \\
 & $\alpha$=40 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 45.16 & {\cellcolor[HTML]{3AA357}} \color[HTML]{F1F1F1} 55.83 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 48.63 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 38.98 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 53.32 & {\cellcolor[HTML]{16803C}} \color[HTML]{F1F1F1} 47.21 & {\cellcolor[HTML]{7CC87C}} \color[HTML]{000000} 35.69 & {\cellcolor[HTML]{3CA559}} \color[HTML]{F1F1F1} 50.42 & {\cellcolor[HTML]{0E7936}} \color[HTML]{F1F1F1} 46.33 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 32.64 & {\cellcolor[HTML]{3EA75A}} \color[HTML]{F1F1F1} 47.62 & {\cellcolor[HTML]{18823D}} \color[HTML]{F1F1F1} 44.50 \\
 & $\alpha$=50 & {\cellcolor[HTML]{53B466}} \color[HTML]{F1F1F1} 49.18 & {\cellcolor[HTML]{2D954D}} \color[HTML]{F1F1F1} 57.11 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 49.48 & {\cellcolor[HTML]{46AE60}} \color[HTML]{F1F1F1} 43.82 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 54.78 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 48.12 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 39.91 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 52.56 & {\cellcolor[HTML]{00682A}} \color[HTML]{F1F1F1} 47.00 & {\cellcolor[HTML]{58B668}} \color[HTML]{F1F1F1} 35.37 & {\cellcolor[HTML]{289049}} \color[HTML]{F1F1F1} 49.42 & {\cellcolor[HTML]{006328}} \color[HTML]{F1F1F1} 45.66 \\
 & $\alpha$=60 & {\cellcolor[HTML]{278F48}} \color[HTML]{F1F1F1} 54.75 & {\cellcolor[HTML]{05712F}} \color[HTML]{F1F1F1} 60.37 & {\cellcolor[HTML]{005723}} \color[HTML]{F1F1F1} 49.95 & {\cellcolor[HTML]{208843}} \color[HTML]{F1F1F1} 48.91 & {\cellcolor[HTML]{0A7633}} \color[HTML]{F1F1F1} 57.09 & {\cellcolor[HTML]{005C25}} \color[HTML]{F1F1F1} 48.52 & {\cellcolor[HTML]{2A924A}} \color[HTML]{F1F1F1} 43.74 & {\cellcolor[HTML]{087432}} \color[HTML]{F1F1F1} 54.58 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 47.26 & {\cellcolor[HTML]{309950}} \color[HTML]{F1F1F1} 39.58 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 51.24 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 45.77 \\
 & $\alpha$=70 & {\cellcolor[HTML]{127C39}} \color[HTML]{F1F1F1} 57.59 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 61.50 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 49.88 & {\cellcolor[HTML]{0D7836}} \color[HTML]{F1F1F1} 51.24 & {\cellcolor[HTML]{006B2B}} \color[HTML]{F1F1F1} 58.04 & {\cellcolor[HTML]{005E26}} \color[HTML]{F1F1F1} 48.47 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 46.66 & {\cellcolor[HTML]{006C2C}} \color[HTML]{F1F1F1} 55.27 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 47.24 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 42.91 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 52.72 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 45.57 \\
 & $\alpha$=80 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 60.28 & {\cellcolor[HTML]{005221}} \color[HTML]{F1F1F1} 62.61 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 49.51 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 53.97 & {\cellcolor[HTML]{005522}} \color[HTML]{F1F1F1} 59.42 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 48.20 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 49.64 & {\cellcolor[HTML]{005522}} \color[HTML]{F1F1F1} 56.71 & {\cellcolor[HTML]{006227}} \color[HTML]{F1F1F1} 47.18 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 45.60 & {\cellcolor[HTML]{005622}} \color[HTML]{F1F1F1} 53.76 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 45.58 \\
 & $\alpha$=90 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 61.90 & {\cellcolor[HTML]{004D1F}} \color[HTML]{F1F1F1} 62.95 & {\cellcolor[HTML]{026F2E}} \color[HTML]{F1F1F1} 49.16 & {\cellcolor[HTML]{005020}} \color[HTML]{F1F1F1} 55.94 & {\cellcolor[HTML]{005020}} \color[HTML]{F1F1F1} 59.72 & {\cellcolor[HTML]{067230}} \color[HTML]{F1F1F1} 47.80 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 50.38 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 56.41 & {\cellcolor[HTML]{0C7735}} \color[HTML]{F1F1F1} 46.41 & {\cellcolor[HTML]{005F26}} \color[HTML]{F1F1F1} 47.09 & {\cellcolor[HTML]{005A24}} \color[HTML]{F1F1F1} 53.56 & {\cellcolor[HTML]{0E7936}} \color[HTML]{F1F1F1} 44.83 \\
\bottomrule
\end{tabular}

    } \\[1em]
    \adjustbox{width=\textwidth}{
        \begin{tabular}{llcccccccccccc}
\toprule
 &  & \multicolumn{3}{r}{10 MWh} & \multicolumn{3}{r}{25 MWh} & \multicolumn{3}{r}{50 MWh} & \multicolumn{3}{r}{100 MWh} \\
 &  & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 & h=1 & h=2 & h=4 \\
\midrule
\multirow[c]{9}{*}{Perfect Foresight} & $\alpha$=10 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 309.69 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 197.46 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 117.27 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 282.85 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 186.36 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 113.81 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 264.03 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 177.98 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 109.85 & {\cellcolor[HTML]{005120}} \color[HTML]{F1F1F1} 239.69 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 168.57 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 106.62 \\
 & $\alpha$=20 & {\cellcolor[HTML]{006529}} \color[HTML]{F1F1F1} 297.38 & {\cellcolor[HTML]{006D2C}} \color[HTML]{F1F1F1} 188.39 & {\cellcolor[HTML]{00692A}} \color[HTML]{F1F1F1} 112.80 & {\cellcolor[HTML]{005B25}} \color[HTML]{F1F1F1} 275.51 & {\cellcolor[HTML]{00682A}} \color[HTML]{F1F1F1} 179.26 & {\cellcolor[HTML]{006729}} \color[HTML]{F1F1F1} 109.78 & {\cellcolor[HTML]{004C1E}} \color[HTML]{F1F1F1} 261.54 & {\cellcolor[HTML]{005924}} \color[HTML]{F1F1F1} 174.09 & {\cellcolor[HTML]{006428}} \color[HTML]{F1F1F1} 106.41 & {\cellcolor[HTML]{00441B}} \color[HTML]{F1F1F1} 242.85 & {\cellcolor[HTML]{005622}} \color[HTML]{F1F1F1} 165.33 & {\cellcolor[HTML]{006027}} \color[HTML]{F1F1F1} 103.76 \\
 & $\alpha$=30 & {\cellcolor[HTML]{1C8540}} \color[HTML]{F1F1F1} 283.65 & {\cellcolor[HTML]{218944}} \color[HTML]{F1F1F1} 179.97 & {\cellcolor[HTML]{268E47}} \color[HTML]{F1F1F1} 107.23 & {\cellcolor[HTML]{107A37}} \color[HTML]{F1F1F1} 264.34 & {\cellcolor[HTML]{17813D}} \color[HTML]{F1F1F1} 172.70 & {\cellcolor[HTML]{238B45}} \color[HTML]{F1F1F1} 104.43 & {\cellcolor[HTML]{087432}} \color[HTML]{F1F1F1} 249.71 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 166.45 & {\cellcolor[HTML]{1E8741}} \color[HTML]{F1F1F1} 101.70 & {\cellcolor[HTML]{03702E}} \color[HTML]{F1F1F1} 231.77 & {\cellcolor[HTML]{137D39}} \color[HTML]{F1F1F1} 157.84 & {\cellcolor[HTML]{1A843F}} \color[HTML]{F1F1F1} 99.25 \\
 & $\alpha$=40 & {\cellcolor[HTML]{45AD5F}} \color[HTML]{F1F1F1} 264.75 & {\cellcolor[HTML]{4BB062}} \color[HTML]{F1F1F1} 168.65 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 102.01 & {\cellcolor[HTML]{40AA5D}} \color[HTML]{F1F1F1} 244.95 & {\cellcolor[HTML]{3FA95C}} \color[HTML]{F1F1F1} 162.41 & {\cellcolor[HTML]{4AAF61}} \color[HTML]{F1F1F1} 99.12 & {\cellcolor[HTML]{369F54}} \color[HTML]{F1F1F1} 233.37 & {\cellcolor[HTML]{39A257}} \color[HTML]{F1F1F1} 157.40 & {\cellcolor[HTML]{42AB5D}} \color[HTML]{F1F1F1} 96.74 & {\cellcolor[HTML]{2E964D}} \color[HTML]{F1F1F1} 219.30 & {\cellcolor[HTML]{319A50}} \color[HTML]{F1F1F1} 151.28 & {\cellcolor[HTML]{3FA85B}} \color[HTML]{F1F1F1} 94.45 \\
 & $\alpha$=50 & {\cellcolor[HTML]{81CA81}} \color[HTML]{000000} 246.91 & {\cellcolor[HTML]{7AC77B}} \color[HTML]{000000} 160.19 & {\cellcolor[HTML]{80CA80}} \color[HTML]{000000} 96.85 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 230.40 & {\cellcolor[HTML]{75C477}} \color[HTML]{000000} 153.76 & {\cellcolor[HTML]{7FC97F}} \color[HTML]{000000} 94.18 & {\cellcolor[HTML]{73C476}} \color[HTML]{000000} 218.00 & {\cellcolor[HTML]{72C375}} \color[HTML]{000000} 148.29 & {\cellcolor[HTML]{79C67A}} \color[HTML]{000000} 91.99 & {\cellcolor[HTML]{6EC173}} \color[HTML]{000000} 203.81 & {\cellcolor[HTML]{6DC072}} \color[HTML]{000000} 141.76 & {\cellcolor[HTML]{73C476}} \color[HTML]{000000} 90.13 \\
 & $\alpha$=60 & {\cellcolor[HTML]{AADDA4}} \color[HTML]{000000} 233.47 & {\cellcolor[HTML]{ACDEA6}} \color[HTML]{000000} 149.78 & {\cellcolor[HTML]{B0DFAA}} \color[HTML]{000000} 91.48 & {\cellcolor[HTML]{9ED798}} \color[HTML]{000000} 220.24 & {\cellcolor[HTML]{A0D99B}} \color[HTML]{000000} 145.87 & {\cellcolor[HTML]{AEDEA7}} \color[HTML]{000000} 89.17 & {\cellcolor[HTML]{98D594}} \color[HTML]{000000} 208.64 & {\cellcolor[HTML]{A2D99C}} \color[HTML]{000000} 140.26 & {\cellcolor[HTML]{A9DCA3}} \color[HTML]{000000} 87.26 & {\cellcolor[HTML]{98D594}} \color[HTML]{000000} 194.75 & {\cellcolor[HTML]{99D595}} \color[HTML]{000000} 134.93 & {\cellcolor[HTML]{A8DCA2}} \color[HTML]{000000} 85.20 \\
 & $\alpha$=70 & {\cellcolor[HTML]{CEECC8}} \color[HTML]{000000} 218.92 & {\cellcolor[HTML]{D1EDCB}} \color[HTML]{000000} 140.67 & {\cellcolor[HTML]{D3EECD}} \color[HTML]{000000} 86.69 & {\cellcolor[HTML]{C7E9C0}} \color[HTML]{000000} 206.44 & {\cellcolor[HTML]{CEECC8}} \color[HTML]{000000} 135.96 & {\cellcolor[HTML]{D0EDCA}} \color[HTML]{000000} 84.71 & {\cellcolor[HTML]{C2E7BB}} \color[HTML]{000000} 196.19 & {\cellcolor[HTML]{CBEBC5}} \color[HTML]{000000} 131.69 & {\cellcolor[HTML]{CDECC7}} \color[HTML]{000000} 82.89 & {\cellcolor[HTML]{C0E6B9}} \color[HTML]{000000} 184.95 & {\cellcolor[HTML]{C4E8BD}} \color[HTML]{000000} 127.22 & {\cellcolor[HTML]{CCEBC6}} \color[HTML]{000000} 80.98 \\
 & $\alpha$=80 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 204.57 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 132.50 & {\cellcolor[HTML]{E9F7E5}} \color[HTML]{000000} 82.65 & {\cellcolor[HTML]{E4F5DF}} \color[HTML]{000000} 194.35 & {\cellcolor[HTML]{E8F6E4}} \color[HTML]{000000} 128.17 & {\cellcolor[HTML]{EAF7E6}} \color[HTML]{000000} 80.22 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 184.12 & {\cellcolor[HTML]{E5F5E1}} \color[HTML]{000000} 125.12 & {\cellcolor[HTML]{E7F6E3}} \color[HTML]{000000} 78.86 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 173.53 & {\cellcolor[HTML]{E3F4DE}} \color[HTML]{000000} 120.33 & {\cellcolor[HTML]{E6F5E1}} \color[HTML]{000000} 77.37 \\
 & $\alpha$=90 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 192.94 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 125.53 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 78.90 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 180.90 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 121.54 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 76.82 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 171.48 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 117.79 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 75.02 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 162.74 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 112.79 & {\cellcolor[HTML]{F7FCF5}} \color[HTML]{000000} 73.46 \\
\bottomrule
\end{tabular}

==> tikz/lob.tex <==
\definecolor{AskColor}{RGB}{229,84,81}
\definecolor{BidColor}{RGB}{76,118,131}

% Define slightly different colors for the forecast blocks (lighter tint)
\colorlet{forecastAsk}{AskColor!70!white}
\colorlet{forecastBid}{BidColor!70!white}

\tikzset{
  every node/.style={text=white}
}

\begin{tikzpicture}[x=1cm,y=1cm]
  
  % Common dimensions and vertical positions
  \def\boxwidth{2.5}    % cm
  \def\boxheight{0.7}   % cm
  \def\radius{2}        % rounded corner radius
  
  % Vertical positions (adjusted for 4 asks and 4 bids)
  \def\askDot{4.9}  % dotted marker above asks
  \def\askA{4.1}    % 83 \texteuro
  \def\askB{3.3}    % 47 \texteuro
  \def\askC{2.5}    % 39 \texteuro
  \def\askD{1.7}    % 38 \texteuro (Forecast - Lowest Ask)
  
  \def\bidA{0.5}    % 35 \texteuro
  \def\bidB{-0.3}   % 34 \texteuro (Forecast - Interleaved)
  \def\bidC{-1.1}   % 33 \texteuro
  \def\bidD{-1.9}   % 22 \texteuro
  \def\bidDot{-2.7} % dotted marker below bids
  
  % X-offset 
  \def\mainOffset{1.25}  % Center of the main stack
  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Product h
  \def\x{0}
  \node[text=black] at (\x+\mainOffset, \askDot+0.5) {\large \textbf{Product {\boldmath $h$}}};
  
  % Main Asks:
  \node[text=black] at (\x+\mainOffset, \askDot) {\vdots};
  \node[draw,rounded corners=\radius, fill=AskColor, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \askA) {83\,\texteuro, 3 MW};
  \node[draw,rounded corners=\radius, fill=AskColor, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \askB) {47\,\texteuro, 11 MW};
  \node[draw,rounded corners=\radius, fill=AskColor, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \askC) {39\,\texteuro, 24 MW};
      
  % Forecast Ask (Merged into stack)
  \node[draw, dashed, thick, rounded corners=\radius, fill=forecastAsk, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \askD) {38\,\texteuro, $\bar V$ MW};
      
  % Main Bids:
  \node[draw,rounded corners=\radius, fill=BidColor, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \bidA) {35\,\texteuro, 17 MW};
      
  % Forecast Bid (Merged into stack)
  \node[draw, dashed, thick, rounded corners=\radius, fill=forecastBid, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \bidB) {34\,\texteuro, $\bar V$ MW};
      
  \node[draw,rounded corners=\radius, fill=BidColor, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \bidC) {33\,\texteuro, 98 MW};
  \node[draw,rounded corners=\radius, fill=BidColor, minimum width=\boxwidth cm, minimum height=\boxheight cm] 
      at (\x+\mainOffset, \bidD) {22\,\texteuro, 11 MW};
  \node[text=black] at (\x+\mainOffset, \bidDot) {\vdots};
  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Legend (2x2 Grid enclosed in a box, perfectly centered at the bid-ask spread y=1.1)
  \def\legX{3.8} 
  \def\legY{-0.2} 
  \def\legW{5.6} 
  \def\legH{2.6} 
  
  % Legend Box Background
  \draw[draw=gray!40, thick, fill=gray!5, rounded corners=6pt] (\legX, \legY) rectangle (\legX+\legW, \legY+\legH);
  
  % Column Headers
  \node[text=black, align=center] at (\legX+2.9, \legY+2.1) {\textbf{Ask}};
  \node[text=black, align=center] at (\legX+4.6, \legY+2.1) {\textbf{Bid}};
  
  % Row 1: Market
  \node[text=black, anchor=west] at (\legX+0.3, \legY+1.3) {\textbf{Market}};
  \node[draw, rounded corners=\radius, fill=AskColor, minimum width=1.2cm, minimum height=0.6cm] 
      at (\legX+2.9, \legY+1.3) {};
  \node[draw, rounded corners=\radius, fill=BidColor, minimum width=1.2cm, minimum height=0.6cm] 
      at (\legX+4.6, \legY+1.3) {};
  
  % Row 2: Forecast
  \node[text=black, anchor=west] at (\legX+0.3, \legY+0.5) {\textbf{Forecast}};
  \node[draw, dashed, thick, rounded corners=\radius, fill=forecastAsk, minimum width=1.2cm, minimum height=0.6cm] 
      at (\legX+2.9, \legY+0.5) {};
  \node[draw, dashed, thick, rounded corners=\radius, fill=forecastBid, minimum width=1.2cm, minimum height=0.6cm] 
      at (\legX+4.6, \legY+0.5) {};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}


==> tikz/lob_basic.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \usetikzlibrary{decorations.pathreplacing,arrows.meta,calc}
% \usepackage{lmodern,textcomp}

%\definecolor{AskColor}{RGB}{53,98,111}
\definecolor{AskColor}{RGB}{229,84,81}
\definecolor{BidColor}{RGB}{76,118,131}

\tikzset{
  every node/.style={text=white}
}

% \begin{document}

\ttfamily

\begin{tikzpicture}[scale=0.65, transform shape]

    % Box dimensions
    \def\boxwidth{3.3cm} %2.7
    \def\boxheight{0.7cm} %0.7

    \def\radius{0.09cm}

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (0,4.1) { 200\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 50\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (0,3.3) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 2\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (0,2.5) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (0,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 22\textrm{\;}MW};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight, align=center] (bid1) at (0,0.5) {35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 17\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (0,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 97\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (0,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (0,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 42\textrm{\;}MW};

    % Dotted line below Bid Stack
    \node[text=black] at (0,-2.5) {\vdots};
    % Dotted line above Offer Stack
    \node[text=black] at (0,4.9) {\vdots};

    % Labels for Offer and Bid Stack
    \draw[decoration={brace,mirror,raise=-5pt},decorate,thick] (2.2,1.35) -- (2.2,4.9) node[text=black, midway,xshift=1.1cm] {\textbf{\textrm{Ask Stack}}};
    \draw[decoration={brace,mirror,raise=-5pt},decorate,thick] (2.2,-2.75) -- (2.2,0.85) node[text=black, midway,xshift=1.0cm] {\textbf{\textrm{Bid Stack}}};

    % Bid-Ask Spread Arrow
    \draw[{stealth[length=2mm]}-{stealth[length=2mm]}, thick] (0,1.35) -- (0,0.85) node[midway,left] {};
    \draw[-, thick] (0,1.1) -- (2.2,1.1) node[text=black, right,right] {\textbf{\textrm{Bid-Ask Spread}}};

    % Axis and T=1 label
    \draw[thick, -Triangle] (-2,-3) -- (-2,5.5); % Vertical axis
    \draw[thick, -Triangle] (-2,-3) -- (5.7,-3);   % Horizontal axis
    \node[text=black, below] at (0,-3) {$T = 1$};

    % Legend
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=0.8cm, minimum height=0.6cm] at (4.7,5.0) {};
    \node[text=black, right] at (5.1,5.0) {\small \textrm{Ask}};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=0.8cm, minimum height=0.6cm] at (4.7,4.3) {};
    \node[text=black, right] at (5.1,4.3) {\small \textrm{Bid}};


    %%%%%%%%%%%%%
    % Legend
    %%%%%%%%%%%%%
    
    % Legend Box Background
    \def\legX{4.0} 
    \def\legY{3.8} 
    \def\legW{2.2} 
    \def\legH{1.7} 
    \draw[draw=gray!40, thick, fill=gray!5, rounded corners=6pt] (\legX, \legY) rectangle (\legX+\legW, \legY+\legH);

    % Legend Items
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=0.8cm, minimum height=0.6cm] at (4.7,5.0) {};
    \node[text=black, right] at (5.1,5.0) {\small \textrm{Ask}};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=0.8cm, minimum height=0.6cm] at (4.7,4.3) {};
    \node[text=black, right] at (5.1,4.3) {\small \textrm{Bid}};


    %%%%%%%%%%%%%
    % RIGHT PART OF PLOT
    %%%%%%%%%%%%%

    \def\newzeroX{7}
    \def\zeroY{-3}
    %Axis
    \draw[thick, -Triangle] (\newzeroX,\zeroY) -- (\newzeroX,5.5); % Vertical axis
    \draw[thick, -Triangle] (\newzeroX,\zeroY) -- (\newzeroX+15.0,\zeroY);   % Horizontal axis

    %%% T = 1
    %%%%%%%%%%
    T=1 label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 1$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (\newzeroX+2,4.1) { 200\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 50\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 2\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (\newzeroX+2,2.5) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 22\textrm{\;}MW};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 17\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 97\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 42\textrm{\;}MW};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};

    %%% T = 2.1
    %%%%%%%%%%
    \def\newzeroX{10.75} %11.5

    %T Label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 2$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (\newzeroX+2,4.1) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 2\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 50\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 30\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (\newzeroX+2,2.5) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 22\textrm{\;}MW};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 17\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 97\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 42\textrm{\;}MW};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack + Text
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};
    \node[text=black] at (\newzeroX+2,5.3) {\small \textrm{New buy order}};

    %%% T = 2.2
    %%%%%%%%%%
    \def\newzeroX{14.5} %15

    %T Label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 2$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,4.1) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 2\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, opacity=0.5, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 50\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 30\textrm{\;}MW};
    %%%
    \begin{scope}[shift={(\newzeroX+0.35,2.15)}]
    % Define the shape for both clipping and drawing the border
    \def\mybox{(0,0) [rounded corners=\radius] rectangle (\boxwidth, \boxheight)}
    % Use a nested scope for the clipping so it only affects the fill
    \begin{scope}
        \path[clip] \mybox;
        % Fill the left 2/3
        \fill[AskColor, opacity=0.5] (0,0) rectangle (\boxwidth/3+\boxwidth/3, \boxheight);
        % Fill the right 1/3
        \fill[AskColor, opacity=1.0] (\boxwidth/3+\boxwidth/3, 0) rectangle (\boxwidth, \boxheight);
    \end{scope} % The clip effect ends here
    % Draw the border using the same local coordinates
    \draw \mybox;
    % Place the node, also using local coordinates
    \node[text=white] at (\boxwidth/2, \boxheight/2) {45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
\end{scope}
    %%%
    % \begin{scope}[shift={(\newzeroX+0.35,2.15)}]
    %     % Create a clipping path for the rounded rectangle.
    %     % Nothing outside this path will be drawn.
    %     \path[clip] (0,0) [rounded corners=\radius] rectangle (\boxwidth, \boxheight);

    %     % Fill the left 1/3 of the rectangle with the first color and opacity
    %     \fill[AskColor, opacity=0.5] (0,0) rectangle (\boxwidth/3, \boxheight);

    %     % Fill the right 2/3 of the rectangle with the second color and full opacity
    %     \fill[AskColor, opacity=1.0] (\boxwidth/3, 0) rectangle (\boxwidth, \boxheight);
        
    %     \node[text=white, font=\large] at (\boxwidth/2, \boxheight/2) {45$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12 MW};
    % \end{scope}
    % % black border
    % \draw[rounded corners=\radius] (\newzeroX+0.35,2.15) rectangle (\newzeroX+0.35+\boxwidth, 2.15+\boxheight);
    
    \node[draw, rounded corners=\radius, fill=AskColor, opacity=0.5, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 22\textrm{\;}MW};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 17\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 97\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 42\textrm{\;}MW};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack + Text
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};
    \node[text=black] at (\newzeroX+2,5.3) {\small \textrm{Matching}};

    %%% T = 2.3
    %%%%%%%%%%
    \def\newzeroX{18.25} %18.5

    %T Label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 2$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (\newzeroX+2,4.1) { 999\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 72\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 200\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 50\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (\newzeroX+2,2.5) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 2\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=AskColor, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 4\textrm{\;}MW};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 17\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 97\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 12\textrm{\;}MW};
    \node[draw, rounded corners=\radius, fill=BidColor, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MW}}}$, 42\textrm{\;}MW};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack + Text
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};
    \node[text=black] at (\newzeroX+2,5.3) {\small \textrm{Updated book}};

    %%%%%%%
    % DOTTED SQUARE
    %%%%%%%%

    \draw[dashed] (10.875,-3.6) rectangle (22.125,5.65);
    

    
\end{tikzpicture}

% \end{document}


==> tikz/stoploss.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Latex,
    box/.style={rounded corners=3pt, draw, fill=white, align=center, inner sep=5pt},
    bluebox/.style={box, draw=histblue, fill=softblue},
    orangebox/.style={box, draw=adaptorange, fill=softorange},
    greenbox/.style={box, draw=todaygreen, fill=softgreen},
    arrow/.style={->, line width=0.9pt},
    note/.style={font=\sffamily\small, align=center}
]

% 1. Background Box (Draw this first so it is behind everything)
\draw[draw=gray!30, fill=gray!5, rounded corners=5pt] (-2.0, -4.2) rectangle (18.0, 3.5);

% Time coordinates
\def\tA{0}      
\def\tB{7}      
\def\tC{10.5}   
\def\tD{10.9}
\def\tE{11.3} 
\def\tT{13.5}    

% Stacked Blue calibration windows
\node[note, text=histblue, anchor=south] (vanilla) at (3.0, 2.0) {Vanilla Rolling Instrinsic\\Without Forecasts};
\node[note, text=histblue, anchor=south] (newtext) at (7.5, 2.0) {Weekly PnL\\Q50,Q75,Q90,Q99,Q99.9};
\draw[arrow, histblue] (vanilla) -- (newtext);

% W1 
\draw[histblue, fill=softblue, rounded corners=2pt, line width=0.9pt] (0, 0.2) rectangle (7.0, 0.6);
\draw[arrow, histblue, rounded corners=1pt] (7.0, 0.4) -- (7.2, 0.4) -- (7.2, -1.4);

% W2 
\draw[histblue, fill=softblue, rounded corners=2pt, line width=0.9pt] (0.4, 0.6) rectangle (7.4, 1.0);
\draw[arrow, histblue, rounded corners=1pt] (7.4, 0.8) -- (7.6, 0.8) -- (7.6, -1.4);

% Continuation dots
\node[text=histblue, font=\Large, rotate=60] at (2.6, 1.35) {$\ddots$};
\node[text=histblue, font=\Large, rotate=60] at (7.7, 1.2) {$\ddots$};

% Wlast 
\draw[histblue, fill=softblue, rounded corners=2pt, line width=0.9pt] (3.1, 1.4) rectangle (10.1, 1.8);
\draw[arrow, histblue, rounded corners=1pt] (10.1, 1.6) -- (10.3, 1.6) -- (10.3, -1.4);

% Left brace for orange/yellow boxes
\draw[decorate, decoration={brace, mirror, amplitude=5pt}, adaptorange, line width=0.9pt]
    (6.8, -1.4) -- (6.8, -3.2)
    node[midway, left=6pt, note, text=adaptorange] {$(\alpha, \gamma)$\\fixed};

% Orange contiguous small boxes block with rounded outer edges (Top)
\draw[adaptorange, fill=softorange, rounded corners=2pt, line width=0.9pt] (7.0, -1.9) rectangle (10.5, -1.4);
\draw[adaptorange, line width=0.8pt] (7.4, -1.9) -- (7.4, -1.4);
\draw[adaptorange, line width=0.8pt] (7.8, -1.9) -- (7.8, -1.4);
\draw[adaptorange, line width=0.8pt] (10.1, -1.9) -- (10.1, -1.4);

% Orange horizontal dots inside the first small boxes block
\node[text=adaptorange, font=\Large] at (8.95, -1.65) {$\dots$};

% Vertical dots between the orange blocks
\node[text=adaptorange, font=\Large] at (8.9, -2.2) {$\vdots$};

% Orange contiguous small boxes block with rounded outer edges (Bottom)
\draw[adaptorange, fill=softorange, rounded corners=2pt, line width=0.9pt] (7.0, -3.2) rectangle (10.5, -2.7);
\draw[adaptorange, line width=0.8pt] (7.4, -3.2) -- (7.4, -2.7);
\draw[adaptorange, line width=0.8pt] (7.8, -3.2) -- (7.8, -2.7);
\draw[adaptorange, line width=0.8pt] (10.1, -3.2) -- (10.1, -2.7);

% Orange horizontal dots inside the second small boxes block
\node[text=adaptorange, font=\Large] at (8.95, -2.95) {$\dots$};

% Brace and explanation node (Now Green)
\draw[decorate, decoration={brace, amplitude=5pt}, todaygreen, line width=0.9pt]
    (10.9, -3.6) -- (10.9, -1.0)
    node[midway, right=12pt, greenbox, align=center] (biggreenbox) {
        find maximum reward\\[2pt]
        $\displaystyle \arg\max_{\alpha,\gamma}
        \sum_{\tau=d-31}^{d-1} \text{Reward}_{\alpha,\gamma}(\tau)$\\[6pt]
        selected pair for day $d$\\
        $\alpha^\star(d)\,|\,\gamma^\star(d)$
    };

% Small daily green box right next to t
\node[draw=todaygreen, fill=softgreen, rounded corners=2pt, line width=0.9pt, minimum width=0.4cm, minimum height=0.5cm, inner sep=0pt, anchor=south west] (smallgreen) at (\tD, 0.15) {};

% Green text right/top of the small green box
\node[note, text=todaygreen, anchor=south west] at ($(smallgreen.north east) + (0.1, 0.1)$) {Final adaptive stop-loss\\with fixed daily $\alpha \vert \gamma$};

% Green arrow from big green box to small green box
\draw[arrow, todaygreen, rounded corners=3pt] (biggreenbox.north) |- (smallgreen.east);
\node[note, text=histblue] at (8.9, 0.6) {Quantile values\\of weekly PnL};
% \node[note, text=adaptorange] at (8.75, -3.8) {Every ($\alpha \vert Q$) pair\\fixed for 30 days};

% 2. Foreground Elements (Drawn last to guarantee top z-order alignment)
% Vertical green line for day t
\draw[todaygreen, line width=1.6pt] (\tD, 2.5) -- (\tD, 0.0);
\node[above, text=todaygreen, font=\bfseries] at (\tD, 2.5) {$d$};

% Timeline and Axis Labels
\draw[->, line width=0.9pt] (-1.5, 0) -- (16.5, 0) node[right] {Days};

\draw[line width=0.9pt] (\tA, 0.15) -- (\tA, -0.15);
\node[below=5pt, fill=gray!5, inner sep=1pt] at (\tA, 0) {$d-364-31$};

\draw[line width=0.9pt] (\tB, 0.15) -- (\tB, -0.15);
\node[below=5pt, fill=gray!5, inner sep=1pt] at (\tB, 0) {$d-31$};

\draw[line width=0.9pt] (\tC, 0.15) -- (\tC, -0.15);
\node[below=5pt, fill=gray!5, inner sep=1pt] at (\tC-0.125, 0) {$d-1$};

\draw[line width=0.9pt] (\tD, 0.15) -- (\tD, -0.15);

\draw[line width=0.9pt] (\tE, 0.15) -- (\tE, -0.15);
\node[below=5pt, fill=gray!5, inner sep=1pt] at (\tE+0.125, 0) {$d+1$};

\end{tikzpicture}

